FEniCS-preCICE: Coupling FEniCS to other Simulation Software

The new software FEniCS-preCICE is a middle software layer, sitting in between the existing finite-element library FEniCS and the coupling library preCICE. The middle layer simplifies coupling (existing) FEniCS application codes to other simulation software via preCICE. To this end, FEniCS-preCICE converts between FEniCS and preCICE mesh and data structures, provides easy-to-use coupling conditions, and manages data checkpointing for implicit coupling. The new software is a library itself and follows a FEniCS-native style. Only a few lines of additional code are necessary to prepare a FEniCS application code for coupling. We illustrate the functionality of FEniCS-preCICE by two examples: a FEniCS heat conduction code coupled to OpenFOAM and a FEniCS linear elasticity code coupled to SU2. The results of both scenarios are compared with other simulation software showing good agreement.

==> images/adapter/tikzcode.tex <==
\tikzstyle{doc}=[%
draw,
thick,
align=center,
color=black,
shape=document,
minimum width=10mm,
minimum height=14.1mm,
shape=document,
inner sep=0ex,
]

\begin{tikzpicture}[scale=1.5]

%\draw[draw=none] (2.5,-.7) rectangle (10.5,1.7);

\coordinate(fenicsOrigin) at (8.5,0);
\draw[fill=ci_pantone283](fenicsOrigin) rectangle node{\mintinline{python}{fenics}} ++(1, 1) [add reference=fenics];

\coordinate(solverOrigin) at ($(fenicsOrigin)-(1.75,0)$);
\draw[fill=ci_pantone300](solverOrigin) rectangle node{\mintinline{bash}{solver.py}} ++(1.5, 1) [add reference=solver];

\coordinate(adapterOrigin) at ($(solverOrigin)-(.25,0)$);
\draw[fill=participantAcolor](adapterOrigin) -- node(adapteraim)[below]{} ++ (-.75,0) -- node(adapterwest)[left]{} ++(0,.27) -- ++(0.375,0) -- ++(0,.46) -- ++(-.375,0) -- ++(0,.27) -- ++(.75,0) [add reference=adapter] -- (adapterOrigin);

\node at([xshift = -1.6cm, yshift=-.3cm]adapterwest) (adapterlabel){\mintinline{bash}{FEniCS-preCICE adapter}};
\draw ($(adapterwest)+(.2, 0)$) -- ($(adapterwest)+(.2, -.3)$) -- (adapterlabel);

\draw[->,yshift=.05cm]([yshift=-.08cm,xshift=+.05cm]solver south) to [out=-30,in=-150] ($([yshift=-.08cm]fenics south)$);
\node at ($0.5*([yshift=.08cm]solver south) + 0.5*([yshift=.08cm]fenics south) + (.4,-.6)$) {\mintinline{python}{import fenics}};

\draw[->,yshift=.05cm]([yshift=.08cm]adapter north) to [out=30,in=150]($([yshift=.08cm]fenics north)$);
\node at ($0.5*([yshift=.08cm]adapter north) + 0.5*([yshift=.08cm]fenics north) + (0,.6)$) {\mintinline{python}{import fenics}};

\coordinate(preciceOrigin) at ($(adapterOrigin)+(-1.5,0)$);
\draw[fill=preciceColor](preciceOrigin) -- ++(.34,0) node[below,pos=.5](preciceaim){} -- ++(0,.27) -- ++(0.375,0) -- ++(0,.46) -- ++(-.375,0) -- ++(0,.27) -- ++(-.34,0) node[above,pos=.5](precicenorth){} -- (preciceOrigin) node[left,pos=.9](precicewest){} node[left,pos=.5](precicemidwest){};

\draw[->,yshift=.05cm]($([yshift=.08cm]adapter north)+(-.1cm, 0)$) to [out=150,in=30] (precicenorth)
node[above left, align=center, xshift=1.2cm, yshift=0.25cm](precicepython){\mintinline{python}{import precice}};

\draw[->] ([yshift=-.08cm,xshift=-.05cm]solver south) to [out=-150,in=-30] (adapteraim)
node[below left, align=right, yshift=-.3cm, xshift=1.5cm](fenicsprecice){
\mintinline{python}{import fenicsprecice}};

\coordinate(otherPreciceOrigin) at ($(preciceOrigin)+(-2.5,0)$);
\draw[fill=preciceColor!50, dashed](otherPreciceOrigin) -- ++(-.34,0) -- ++(0,.27) -- ++(-0.375,0) -- ++(0,.46) -- ++(.375,0) -- ++(0,.27) -- node[pos=.5,above](otherPrecicenorth){} ++(.34,0) -- (otherPreciceOrigin) node[right,pos=.9](otherPreciceeast){} node[right,pos=.5](otherPrecicemideast){};
\node[align=center] at($.5*(precicewest) + .5*(otherPreciceeast)$) (precicelabel){\mintinline{bash}{libprecice}};
\draw ($(precicewest)+(.2,0)$) -- (precicelabel);
\draw[dashed] ($(otherPreciceeast)+(-.2,0)$) -- (precicelabel);
\draw[dashed,<->] (otherPrecicemideast) -- node[above, align=center]{coupling to \\ OpenFOAM, SU2, ...} (precicemidwest);

\node(xmlconfig)[doc] at ($.5*(preciceOrigin) + .5*(otherPreciceOrigin) + (0,2)$){\mintinline{bash}{xml}};
\draw[->] (precicepython.north) -- (precicepython.north |- xmlconfig.east)-- node[above, anchor=south west]{\mintinline{python}{precice.SolverInterface(...)}}(xmlconfig);
\draw[->, dashed] (otherPrecicenorth) -- (otherPrecicenorth.north |- xmlconfig.west) -- (xmlconfig);

\node(jsonconfig)[below=of xmlconfig, doc, yshift=-2cm] {\mintinline{bash}{json}};
\draw[->] (fenicsprecice.south) -- (fenicsprecice.south |- jsonconfig.east)-- node[below, anchor=north west]{\mintinline{python}{fenicsprecice.Adapter(...)}}(jsonconfig);


\end{tikzpicture}

==> images/fsi/plot.tex <==
\begin{tikzpicture}
\begin{axis}[
font=\footnotesize,
tuftelike,
x label style={at={(axis description cs:0.5,-0.3)}},
y label style={at={(axis description cs:-0.11,.5)}},
xlabel={Time (sec)}, 
ylabel={Tip Displacement (m)}, 
align=center, 
xtick = {0,1,2,3,4,5},
xtick = {0,1,2,3,4,5},
legend style={at={(1.17,1)},anchor=north east, draw=none, align=left}
]

\addplot[color=blue] table[x=time , y=tip_displ_fenics, col sep=comma]{images/fsi/compare_data_dealii_fenics_fsi.csv};
\addlegendentry{SU2-FEniCS};

\addplot[color=red, dotted, dash pattern=on .001pt off 8pt, line cap=round, line width = 2pt] table[x=time , y=tip_displ_dealii, col sep=comma]{images/fsi/compare_data_dealii_fenics_fsi.csv};
\addlegendentry{SU2-deal.II};

\end{axis}
\end{tikzpicture}

==> images/fsi/tikzcode.tex <==
\begin{tikzpicture}[scale=1, every node/.style={font=\small}]

\coordinate(origin) at (0,0);

\coordinate(lengthFlap) at (0,1);
\coordinate(thicknessFlap) at (0.1,0);

\coordinate(leftTopFlap) at ($(origin) + (0,-2em)$);
\coordinate(rightTopFlap) at ($(leftTopFlap)+(thicknessFlap)$);
\coordinate(leftBottomFlap) at ($(leftTopFlap)-(lengthFlap)$);
\coordinate(rightBottomFlap) at ($(rightTopFlap)-(lengthFlap)$);

\coordinate(channelWidth) at (0,4);
\coordinate(channelPreFlap) at (-2.95,0);
\coordinate(channelPostFlap) at (2.95,0);

\coordinate(leftBottomInflow) at ($(origin)+(channelPreFlap)$);
\coordinate(leftTopInflow) at ($(leftBottomInflow)+(channelWidth)$);

\coordinate(rightBottomOutflow) at ($(origin)+(thicknessFlap)+(channelPostFlap)$);
\coordinate(rightTopOutflow) at ($(rightBottomOutflow)+(channelWidth)$);

\draw[fill=participantBcolor!50](leftBottomInflow) -- (origin) -- ($(origin)+(lengthFlap)$) -- ($(origin)+(thicknessFlap)+(lengthFlap)$) -- ($(origin)+(thicknessFlap)$) -- (rightBottomOutflow) -- (rightTopOutflow) -- (leftTopInflow) -- cycle;
\node[] at ($.25*(leftBottomInflow)+.25*(leftTopInflow)+.25*(rightBottomOutflow)+.25*(rightTopOutflow)$){SU2 solves fluid problem};
\draw[fill=participantAcolor!50](leftTopFlap) -- (rightTopFlap) -- (rightBottomFlap) -- (leftBottomFlap) -- cycle;
\node[anchor=west, align=left](FEniCSLabel) at ($.25*(rightTopFlap)+.75*(rightBottomFlap)+(.5,-.2em)$){FEniCS solves\\ structure problem};

\draw[participantBcolor,very thick](leftBottomFlap) -- (leftTopFlap) -- (rightTopFlap) -- node[right]{$\Gamma_\text{C}$} (rightBottomFlap);  % coupling Solid
\coordinate(midStructure) at ($.25*(leftBottomFlap)+.25*(leftTopFlap)+.25*(rightTopFlap)+.25*(rightBottomFlap)$);

%\foreach \i in {0,...,10}{% 
%      \draw[->] ([yshift=\i * 0.4cm]leftBottomInflow) -- ([yshift=\i * .4cm, xshift = .5cm]leftBottomInflow);}

\path [name path=A--B](FEniCSLabel.west) to[in=-60, out=180] (midStructure);
\path [name path=C--D](rightTopFlap) -- (rightBottomFlap);
\path [name intersections={of=A--B and C--D,by=E}];
\draw [->](FEniCSLabel.west) to[in=-50, out=180] (E);

\draw[participantAcolor,very thick](origin) -- ($(origin)+(lengthFlap)$) -- ($(origin)+(lengthFlap)+(thicknessFlap)$) -- node[right]{$\Gamma_\text{C}$} ($(origin)+(thicknessFlap)$);  % coupling Fluid
\draw(leftBottomFlap) -- node[below, black]{$\Gamma_\text{fixed}$} (rightBottomFlap);  % fixed part 

\draw(leftBottomInflow) -- node[above]{$\Gamma_\text{no-slip}$} (origin);
\draw(rightBottomOutflow) -- node[above]{$\Gamma_\text{no-slip}$} ($(origin)+(thicknessFlap)$); % bottom
\draw(leftTopInflow) -- node[below]{$\Gamma_\text{no-slip}$} (rightTopOutflow);  % top
\draw(leftTopInflow) -- node[right]{$\Gamma_\text{inflow}$}(leftBottomInflow);  % inflow
\draw(rightBottomOutflow) -- node[left]{$\Gamma_\text{outflow}$}(rightTopOutflow);  % outflow

% Annotations

\dimline[extension start length=0, extension end length=0] {($(leftBottomInflow)+(-0.75em,0)$)}{($(leftTopInflow)+(-0.75em,0)$)}{$H$};
\dimline[extension start length=0, extension end length=0] {($(leftTopInflow)+(0,0.75em)$)}{($(rightTopOutflow)+(0,0.75em)$)}{$L$};
\dimline[extension start length=0, extension end length=0] {($(leftBottomInflow)-(0,0.75em)$)}{($(origin)-(0,0.75em)$)}{$l$};
\dimline[extension start length=0, extension end length=0, label style={fill=participantBcolor!50}] {($(origin)-(0.75em,0)$)}{($(origin)+(lengthFlap)-(0.75em,0)$)}{$h$};
\dimline[extension start length=0, extension end length=0, label style={fill=participantBcolor!50, above=0.6ex}, line style={arrows=dimline reverse-dimline reverse}] {($(origin)+(lengthFlap)+(0,0.75em)$)}{($(origin)+(lengthFlap)+(thicknessFlap)+(0,0.75em)$)}{$w$};
     
\foreach \i in {0,...,5}{% 
      \draw[->,participantBcolor] ([yshift=\i * 0.2cm, xshift = -.5cm]leftBottomFlap) -- ([yshift=\i * .2cm]leftBottomFlap);}
      \path([xshift = -.25cm]leftTopFlap) -- node[above, participantBcolor]{$F$} (leftTopFlap);
      
\draw[<->] ($(origin)+(thicknessFlap)+.25*(lengthFlap)+(.1em,0)$) to[in=30, out=-30] node[right]{coupling via preCICE}($.25*(rightBottomFlap)+.75*(rightTopFlap)+(.1em,0)$);   

\end{tikzpicture}

==> images/heat/tikzcode.tex <==
\begin{tikzpicture}[scale=4, every node/.style={font=\large}]

\coordinate(origin) at (0,0);

\coordinate(bottomRight) at (1,0);
\coordinate(topLeft) at (0,1);
\coordinate(topRight) at (1,1);

\coordinate(partnerOrigin) at (2,0);
\coordinate(partnerTopRight) at (2.5, 1);
\coordinate(partnerTopLeft) at (2, 1);

\draw[fill=participantBcolor!50] (origin) rectangle (topRight);
\draw[step=0.1,very thin,participantBcolor!75] (origin) grid (topRight);
\foreach \i in {0,...,10}{% 
\draw[very thin, participantBcolor!75] ($\i*0.1*(origin)+10*0.1*(bottomRight)-\i*0.1*(bottomRight)$) -- ($\i*0.1*(topRight)+10*0.1*(bottomRight)-\i*0.1*(bottomRight)$);
\draw[very thin, participantBcolor!75] ($\i*0.1*(origin)+10*0.1*(topLeft)-\i*0.1*(topLeft)$) -- ($\i*0.1*(topRight)+10*0.1*(topLeft)-\i*0.1*(topLeft)$);
}
\draw[fill=participantAcolor!50,path fading=fade right] (partnerOrigin) rectangle (partnerTopRight);
\draw[draw=none] (partnerTopLeft) node[above,black,align=center,anchor=south west]{arbitrary coupling partner\\ FEniCS, OpenFOAM, ...} -- (partnerTopRight);
\draw[ultra thick, participantAcolor] (bottomRight) -- node[right,align=left]{Dirichlet BC \\ $u = u_C, x \in \Gamma_C$} (topRight);
\draw[very thick, participantBcolor] (bottomRight) -- node[below,align = center]{Dirichlet BC \\ $u=u_D, x \in \Gamma$} (origin) -- (topLeft) -- node[above, black]{FEniCS} (topRight);
\draw[fill=none,draw=none] (origin) rectangle node[fill opacity=0.5,fill=participantBcolor!50,text opacity=1]{$\frac{\partial u}{\partial t} = \Delta u + f, x\in \Omega$} (topRight);

\foreach \i in {0,...,10}{% 
\draw[fill=participantAcolor] ($\i*0.1*(bottomRight)+10*0.1*(topRight)-\i*0.1*(topRight)$) circle [radius=0.01];
}

\draw[<-,black] ($(bottomRight) + (0,.1)$) to[in=145, out=-145] (1,-.15);
\draw[<-,black] ($(bottomRight) + (0,0)$) to[in=145, out=-145] (1,-.15) node[align=center, right,anchor=north west]{\texttt{coupling\_mesh\_name:}\\ \texttt{FEniCSMesh}};
\draw[<-,black,path fading=fade middle] ($(bottomRight) + (0,.2)$) to[in=145, out=-145] (1,-.15);
\draw[<-,black,path fading=fade right] ($(bottomRight) + (0,.3)$) to[in=145, out=-145] (1,-.15);

\draw[->] (1,.25) -- node[align=center, below]{\texttt{write\_data\_name:}\\ \texttt{HeatFlux}} (2,.25);
\draw[<-] (1,.75) -- node[align=center, above]{\texttt{read\_data\_name:}\\ \texttt{Temperature}} (2,.75);

\end{tikzpicture}

==> images/plate/plot.tex <==
\begin{tikzpicture}
\begin{axis}[
font=\footnotesize,
tuftelike,
x label style={at={(axis description cs:0.5,-0.3)}},
y label style={at={(axis description cs:-0.23,.5)}},
xlabel={x coordinate (m)}, 
ylabel={Temperature (K)}, 
align=center, 
xtick = {-0.5, 0, 0.5, 1, 1.5, 2, 2.5, 3},
legend style={at={(1,1.4)},anchor=north east, draw=none, align=left},
width=.9\textwidth
]

\addplot[color=blue] table[x=Points0 , y=T, col sep=comma]{images/plate/of-fe_linedata.csv};
\addlegendentry{OpenFOAM-FEniCS};

\addplot[color=red, dotted, dash pattern=on .001pt off 8pt, line cap=round, line width = 2pt] table[x=Points0 , y=T, col sep=comma]{images/plate/of-of_linedata.csv};
\addlegendentry{OpenFOAM-OpenFOAM};

\end{axis}
\end{tikzpicture}

==> images/plate/tikzcode.tex <==
\begin{tikzpicture}[scale=3.5, every node/.style={font=\small}]

\coordinate(origin) at (0,0);

\coordinate(lengthPlate) at (1,0);
\coordinate(thicknessPlate) at (0,-0.25);

\coordinate(leftTopPlate) at ($(origin) + (0,-.2)$);
\coordinate(rightTopPlate) at ($(leftTopPlate)+(lengthPlate)$);
\coordinate(leftBottomPlate) at ($(leftTopPlate)+(thicknessPlate)$);
\coordinate(rightBottomPlate) at ($(rightTopPlate)+(thicknessPlate)$);

\coordinate(channelWidth) at (0,0.5);
\coordinate(channelPrePlate) at (-0.5,0);
\coordinate(channelPostPlate) at (2,0);

\coordinate(leftBottomInflow) at ($(origin)+(channelPrePlate)$);
\coordinate(leftTopInflow) at ($(leftBottomInflow)+(channelWidth)$);

\coordinate(rightBottomOutflow) at ($(origin)+(lengthPlate)+(channelPostPlate)$);
\coordinate(rightTopOutflow) at ($(rightBottomOutflow)+(channelWidth)$);

\draw[fill=participantBcolor!50](leftBottomInflow) rectangle (rightTopOutflow);
\coordinate(midChannel) at ($.5*(leftTopInflow)+.5*(rightTopOutflow)$);
\node[above = .5cm of midChannel]{buoyantPimpleFoam (OpenFOAM) solves fluid and heat transport problem};

\draw[fill=participantAcolor!50](leftTopPlate) rectangle (rightBottomPlate);
\coordinate(midPlate) at ($.5*(rightBottomPlate)+.5*(rightTopPlate)$);
\node[right = .3cm of midPlate, anchor=west]{FEniCS solves heat transfer problem};


\draw[very thick, participantBcolor](leftTopPlate) --  node[below, black, align=center]{\textcolor{participantBcolor}{$\Gamma_C$}} (rightTopPlate);  % coupling Solid
\draw[very thick, participantAcolor](origin) -- node[above, black, align=center]{\textcolor{participantAcolor}{$\Gamma_{C\text{, no-slip}}$}} ($(origin)+(lengthPlate)$);  % coupling Fluid
\draw[<->] ($(origin)+(lengthPlate)+(-.2,0)$) to[in=45, out=-45] node[right]{coupling via preCICE}($(rightTopPlate)+(-.2,0)$);
\draw(leftBottomPlate) -- node[above, black]{$\Gamma_\text{hot}$} (rightBottomPlate);  % hot 
\draw(leftTopPlate) -- node[right, black]{$\Gamma$} (leftBottomPlate);  % insulated
\draw(rightTopPlate) -- node[left, black]{$\Gamma$} (rightBottomPlate);  % insulated

\draw(leftBottomInflow) -- node[above, black, align=center]{$\Gamma_\text{slip}$} (origin);  % slip-bottom
\draw(rightBottomOutflow) -- node[above, black, align=center]{$\Gamma_\text{no-slip}$} ($(origin)+(lengthPlate)$);  % bottom
\draw(leftTopInflow) -- node[below, black, align=center]{$\Gamma_\text{slip}$} (rightTopOutflow);  % top
\draw(leftTopInflow) -- node[right, black, align=right]{$\Gamma_\text{inflow}$} (leftBottomInflow);  % inflow
\draw(rightBottomOutflow) -- node[left, black, align=left]{$\Gamma_\text{outflow}$} (rightTopOutflow);  % outflow

\dimline[extension start length=0, extension end length=0] {($(leftBottomInflow)+(-.21em,0)$)}{($(leftTopInflow)+(-.21em,0)$)}{$H$};
\dimline[extension start length=0, extension end length=0] {($(leftTopInflow)+(0,.21em)$)}{($(rightTopOutflow)+(0,.21em)$)}{$L$};
\dimline[extension start length=0, extension end length=0] {($(leftBottomInflow)-(0,.21em)$)}{($(origin)-(0,.21em)$)}{$l$};

\dimline[extension start length=0, extension end length=0] {($(leftBottomPlate)-(.21em,0)$)}{($(leftTopPlate)-(.21em,0)$)}{$h$};
\dimline[extension start length=0, extension end length=0] {($(leftBottomPlate)-(0,.21em)$)}{($(rightBottomPlate)-(0,.21em)$)}{$w$};

\end{tikzpicture}
